Dynamic Stability of LLM-Generated Code

Current evaluations of LLMs for code generation emphasize functional correctness, overlooking the fact that functionally correct solutions can differ significantly in algorithmic complexity. For instance, an $(O(n^2))$ versus $(O(n \log n))$ sorting algorithm may yield similar output but incur vastly different performance costs in production. This discrepancy reveals a critical limitation in current evaluation methods: they fail to capture the behavioral and performance diversity among correct solutions. To address this, we introduce a principled framework for evaluating the dynamic stability of generated code. We propose two metrics derived from opcode distributions: Static Canonical Trace Divergence (SCTD), which captures algorithmic structure diversity across generated solutions, and Dynamic Canonical Trace Divergence (DCTD), which quantifies runtime behavioral variance. Their ratio, the Behavioral Expression Factor (BEF), serves as a diagnostic signal: it indicates critical runtime instability when BEF $\ll$ 1 and functional redundancy when BEF $\gg$ 1. Empirical results on BigOBench and CodeContests show that state-of-the-art LLMs exhibit significant algorithmic variance even among functionally correct outputs. Notably, increasing sampling temperature improves pass@1 rates but degrades stability, revealing an unrecognized trade-off: searching for correct solutions in diverse output spaces introduces a "penalty of instability" between correctness and behavioral consistency. Our findings call for stability-aware objectives in code generation and new benchmarks with asymptotic test cases for robust, real-world LLM evaluation.

==> sections/partials/algoA.tex <==
\begin{tcolorbox}[
    title={Algo A: Hash Set Deduplication 
    \\ Complexity: $O(N)~Average$},
    label={alg:algoA_hash}
    colback=blue!5,
    colframe=black,
    fonttitle=\bfseries,
    skin=bicolor,
    colbacktitle=blue!20,
    coltitle=black,
]
\centering
% \footnotesize
\scriptsize
\textbf{Strategy:} This algorithm efficiently identifies unique records by using a hash set (or hash table) to store encountered elements. Hash sets provide average constant-time complexity ($O(1)$) for insertion and lookup operations, making the overall process highly scalable.

\begin{algorithmic}[1]
    \Require A list of records $R = [r_1, r_2, \dots, r_n]$
    \Ensure A list of unique records $U$
    \State Initialize an empty hash set $S \leftarrow \emptyset$
    \State Initialize an empty list $U \leftarrow []$
    \For{each record $r$ in $R$}
        \If{$r \notin S$} \Comment{If record not yet seen}
            \State Add $r$ to $S$
            \State Append $r$ to $U$
        \EndIf
    \EndFor \\
    \Return $U$
\end{algorithmic}

\tcbline

\textbf{Walk-through for \texttt{R = [A, B, A, C, B, D]}}
\begin{itemize}[leftmargin=*, noitemsep, topsep=3pt, partopsep=0pt]
    \item[\textbf{1.}] $S = \emptyset$, $U = []$
    \item[\textbf{2.}] Process 'A': 'A' not in $S$. Add 'A' to $S$. Append 'A' to $U$.
    \begin{center}
    \texttt{$S$: \{\textcolor{red}{A}\}, $U$: [\textcolor{red}{A}]}
    \end{center}
    \item[\textbf{3.}] Process 'B': 'B' not in $S$. Add 'B' to $S$. Append 'B' to $U$.
    \begin{center}
    \texttt{$S$: \{A, \textcolor{red}{B}\}, $U$: [A, \textcolor{red}{B}]}
    \end{center}
    \item[\textbf{4.}] Process 'A': 'A' is in $S$. Do nothing.
    \begin{center}
    \texttt{$S$: \{A, B\}, $U$: [A, B] \quad (No change)}
    \end{center}
    \item[\textbf{5.}] Process 'C': 'C' not in $S$. Add 'C' to $S$. Append 'C' to $U$.
    \begin{center}
    \texttt{$S$: \{A, B, \textcolor{red}{C}\}, $U$: [A, B, \textcolor{red}{C}]}
    \end{center}
    \item[\textbf{6.}] Process 'B': 'B' is in $S$. Do nothing.
    \begin{center}
    \texttt{$S$: \{A, B, C\}, $U$: [A, B, C] \quad (No change)}
    \end{center}
    \item[\textbf{7.}] Process 'D': 'D' not in $S$. Add 'D' to $S$. Append 'D' to $U$.
    \begin{center}
    \texttt{$S$: \{A, B, C, \textcolor{red}{D}\}, $U$: [A, B, C, \textcolor{red}{D}]}
    \end{center}
    \item[\textbf{8.}] All records processed.
    \begin{center}
    \textbf{Final Result: \texttt{[A, B, C, D]}}
    \end{center}
\end{itemize}
\end{tcolorbox}

==> sections/partials/algoB.tex <==
\begin{tcolorbox}[
    title={Algo B: Nested Loops Deduplication\\Complexity: $O(N^2) Worst-Case$},
    label={alg:algoB_nested_loop}
    colback=red!5, 
    colframe=black,
    fonttitle=\bfseries,
    skin=bicolor,
    colbacktitle=red!20,
    coltitle=black,
]
% \footnotesize
\scriptsize
\textbf{Strategy:} This algorithm checks each element against all previously collected unique elements. It uses nested loops, resulting in a quadratic time complexity ($O(N^2)$) in the worst case, as the number of comparisons grows rapidly with input size.

\begin{algorithmic}[1]
    \Require A list of records $R = [r_1, r_2, \dots, r_n]$
    \Ensure A list of unique records $U$
    \State Initialize an empty list $U \leftarrow []$
    \For{each record $r_i$ in $R$}
        \State $is\_unique \leftarrow \text{true}$
        \For{each record $u_j$ in $U$} \Comment{Compare with already unique records}
            \If{$r_i = u_j$}
                \State $is\_unique \leftarrow \text{false}$
                \State \textbf{break} \Comment{No need to check further}
            \EndIf
        \EndFor
        \If{$is\_unique$}
            \State Append $r_i$ to $U$
        \EndIf
    \EndFor \\
    \Return $U$
\end{algorithmic}

\tcbline

\textbf{Walk-through for \texttt{R = [A, B, A, C, B, D]}}
\begin{itemize}[leftmargin=*, noitemsep, topsep=3pt, partopsep=0pt]
    \item[\textbf{1.}] $U = []$
    \item[\textbf{2.}] Process 'A' (from $R$): $U$ is empty, so 'A' is unique. Append 'A' to $U$.
    \begin{center}
    \texttt{$U$: [\textcolor{red}{A}]}
    \end{center}
    \item[\textbf{3.}] Process 'B' (from $R$): Compare 'B' with 'A' in $U$. Not equal. 'B' is unique. Append 'B' to $U$.
    \begin{center}
    \texttt{$U$: [A, \textcolor{red}{B}]}
    \end{center}
    \item[\textbf{4.}] Process 'A' (from $R$): Compare 'A' with 'A' in $U$. Match! $is\_unique$ becomes false. Break inner loop. 'A' is not appended.
    \begin{center}
    \texttt{$U$: [A, B] \quad (No change)}
    \end{center}
    \item[\textbf{5.}] Process 'C' (from $R$): Compare 'C' with 'A', then 'B' in $U$. No match. 'C' is unique. Append 'C' to $U$.
    \begin{center}
    \texttt{$U$: [A, B, \textcolor{red}{C}]}
    \end{center}
    \item[\textbf{6.}] Process 'B' (from $R$): Compare 'B' with 'A', then 'B' in $U$. Match! $is\_unique$ becomes false. Break inner loop. 'B' is not appended.
    \begin{center}
    \texttt{$U$: [A, B, C] \quad (No change)}
    \end{center}
    \item[\textbf{7.}] Process 'D' (from $R$): Compare 'D' with 'A', 'B', 'C' in $U$. No match. 'D' is unique. Append 'D' to $U$.
    \begin{center}
    \texttt{$U$: [A, B, C, \textcolor{red}{D}]}
    \end{center}
    \item[\textbf{8.}] All records processed.
    \begin{center}
    \textbf{Final Result: \texttt{[A, B, C, D]}}
    \end{center}
\end{itemize}
\end{tcolorbox}
